Bridging Centralized and Distributed Frameworks in Unknown Input Observer Design

State estimation for linear time-invariant systems with unknown inputs is a fundamental problem in various research domains. In this article, we establish conditions for the design of unknown input observers (UIOs) from a geometric approach perspective. Specifically, we derive a necessary and sufficient geometric condition for the existence of a centralized UIO. Compared to existing results, our condition offers a more general design framework, allowing designers the flexibility to estimate partial information of the system state. Furthermore, we extend the centralized UIO design to distributed settings. In contrast to existing distributed UIO approaches, which require each local node to satisfy the rank condition regarding the unknown input and output matrices, our method accommodates cases where a subset of nodes does not meet this requirement. This relaxation significantly broadens the range of practical applications. Simulation results are provided to demonstrate the effectiveness of the proposed design.

==> Figures/Wg_decompose.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{3.25}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\i\j) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point
\node (barU) at (01) {$\bar \U$};
\node (XmodWg) at (10) {$\X / \W^*_{g}$};
\node (XmodWg2) at (20) {$\X / \W^*_{g}$};
\node (X) at (11) {$\X$};
\node (X2) at (21) {$\X$};
\node (Wg) at (12) {$\W^*_{g}$};
\node (Wg2) at (22) {$\W^*_{g}$};


\draw[-latex, dashed] (barU) -- (XmodWg) node [label, below, rotate=-\labangle] {$0$};
\draw[-latex] (barU) -- (X) node [label, above] {$\bar B$};

\draw[-latex] (XmodWg) -- (XmodWg2) node [label, above] {$A_{L}|\X/\W_{g}^*$};
\draw[-latex] (XmodWg) -- (XmodWg2) node [label, below] {spectrum good};
\draw[-latex] (X) -- (X2) node [label, above] {$A_{L}$};
\draw[-latex] (Wg) -- (Wg2) node [label, above] {$A_{L}|\W_{g}^*$};

\draw[-latex] (Wg) -- (X) node [label, right] {$W_{g}^*$};
\draw[-latex] (Wg2) -- (X2) node [label, right] {$W_{g}^*$};

\draw[-latex] (X) -- (XmodWg) node [label, right] {$P_{W_{g}^*}$};
\draw[-latex] (X2) -- (XmodWg2) node [label, right] {$P_{W_{g}^*}$};

\end{tikzpicture}

==> Figures/X_W_decompose.tikz <==
\begin{tikzcd}[column sep=50pt]
% \bar\X_{b,i}^* \arrow{d}{\bar W_i} \arrow{r}{A_{L_i}|\bar\X_{b,i}^*}[swap]{\text{spectrum bad\&fixed}} & \bar\X_{b,i}^* \arrow{d}{\bar W_i} \\ 
\X/\W_i^* \arrow{d}{\bar P_{W_{g\!,i}^*}} \arrow{r}{ A_{L_i}|\X/\W_i^*}[swap]{\text{spectrum unknown}} & \X/\W_i^* \arrow{d}{\bar P_{W_{g\!,i}^*}}  \\
\X/\W_{g,i}^* \arrow{r}{ A_{L_i}|\X/\W_{g,i}^*}[swap]{\text{spectrum good}} & \X/\W_{g,i}^* 
\end{tikzcd}

==> Figures/forremark.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{1.5}
\def\ygap{1.5}
\foreach \i in {0,...,5}{
    \foreach \j in {0,...,5}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (U) at (10) {$\bar{\mathscr U}$};
\node (XmodS) at (01) {$\mathscr X / \image \bar B$};
\node (X) at (11) {$\mathscr X$};
% \node (S) at (21) {$\mathscr S^*$};
% \node (S2) at (22) {$\mathscr S^*$};
% \node (Z) at (23) {$C\mathscr S^*$};
\node (X2) at (13) {$\mathscr X$};
\node (Y) at (15) {$\mathscr Y$};
\node (XmodS2) at (03) {$\mathscr X / \image \bar B$};
\node (YmodZ) at (05) {$\Y/(C\image \bar B)$};

% \draw[-latex] (U) -- (S) node [label, above, rotate=\labangle] {$B^\flat$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (U) -- (X) node [label, above] {$\bar B$};
\draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
\draw[-latex, dashed] (U) -- (XmodS) node [label, below, rotate=-\labangle] {$0$};

% \draw[-latex] (S2) -- (Z) node [label, above] {$C^\flat$};%{$\mathscr Z |(C|\mathscr S^*)$};

% \draw[-latex] (S) -- (S2) node [label, above] {$A_L^\flat$};
% \draw[-latex] (S2) -- (X2) node [label, right] {$S$};
% \draw[-latex] (S2) -- (Y) node [label, above, rotate=-\labangle] {$C^\flat_Y$};
% \draw[-latex] (Z) -- (Y) node [label, right] {$S_Y$};

\draw[-latex] (X) -- (X2) node [label, above] {$A_L$};
\draw[-latex] (X2) -- (Y) node [label, above] {$C$};

\draw[-latex] (X2) -- (XmodS2) node [label, right] {$P$};
\draw[-latex] (X2) -- (YmodZ) node [label, above, rotate=-\labangle] {$\bar C_Y$};
\draw[-latex] (Y) -- (YmodZ) node [label, right] {$P_Y$};

\draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$\bar A_L$};
\draw[-latex] (XmodS2) -- (YmodZ) node [label, above] {$\bar{C}$};
\end{tikzpicture}

==> Figures/observers_diagram.tikz <==
\begin{tikzpicture}
\def\off{18}
\def\N{5}
\def\R{2.5}
\pgfmathparse{360/\N}
\edef\step{\pgfmathresult}

\colorlet{net}{teal}
% \tikzset{comm/.style = {-latex,color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\tikzset{comm/.style = {color=cyan, very thick, dash pattern=on 4pt off 1.5pt}}

\node [circle, 
        draw, 
        color=purple, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O1) at (2.5,1.5) {$\mathcal O_{1}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O2) at (4,0.5) {$\mathcal O_{2}$};
\node [circle, 
        draw, 
        color=purple, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O3) at (2, -0.5) {$\mathcal O_{3}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O4) at (3.5, -1.5) {$\mathcal O_{4}$};
\draw [comm] (O1) -- (O2);
\draw [comm] (O2) -- (O3);
\draw [comm] (O3) -- (O4);
\draw[semithick, color=black] (1.2,-2.6) -- (4.8,-2.6) -- (4.8,2.3) -- (1.2,2.3) -- cycle;

\node[above] at (3,-2.6) {Distributed UIO};

\node [draw,
        rectangle,
        fill = lightgray,
        minimum width=1.2cm,
        minimum height=4cm] (sys) at (-1,0) {Plant}; 

\draw [-latex, semithick, color=gray] (-0.4,1.5) -- (O1) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (-0.4,0.5) -- (O2) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (-0.4,-0.5) -- (O3) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (-0.4,-1.5) -- (O4) node[midway, above, align=left] {};
\node[above] at (0.5,1.5) {$u_1$,\ $y_1$};
\node[above] at (0.5,0.5) {$u_2$,\ $y_2$};
\node[above] at (0.5,-0.5) {$u_3$,\ $y_3$};
\node[above] at (0.5,-1.5) {$u_4$,\ $y_4$};


\draw [-latex, semithick, color=gray] (O1) -- (6,1.5) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (O2) -- (6,0.5) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (O3) -- (6,-0.5) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (O4) -- (6,-1.5) node[midway, above, align=left] {};
\node[right] at (6,1.5) {$\hat{x}_1$};
\node[right] at (6,0.5) {$\hat{x}_2$};
\node[right] at (6,-0.5) {$\hat{x}_3$};
\node[right] at (6,-1.5) {$\hat{x}_4$};
\end{tikzpicture}
